Phase retrieval for wavelet transforms

We describe a new algorithm to solve a particular phase retrieval problem, that has wide applications in audio processing: the reconstruction of a function from its scalogram, that is from the modulus of its wavelet transform. It is a multiscale iterative algorithm. To efficiently propagate phase information from low to high frequencies, it uses an equivalent formulation of the phase retrieval problem that involves the holomorphic extension of the wavelet transform. Our numerical results, on audio and non-audio signals, show that reconstruction is precise and stable to noise. The algorithm has a linear complexity in the size of the signal, up to logarithmic factors, and can thus be used on large signals.

==> discrete_wavelets.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.65]

\begin{axis}[%
%width=4.822in,
%height=3.803in,
%at={(0.809in,0.513in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=10,
xlabel={\Large $k$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1,
ylabel={\Large$\psi_j[k]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
1	1\\
2	0.398296546942912\\
3	0.0669263087699917\\
4	0.00789822746154749\\
5	0.000768026544166026\\
6	6.60749012283944e-05\\
7	5.22388305243643e-06\\
8	3.8822709390909e-07\\
9	2.75207308277946e-08\\
10	1.87952881653908e-09\\
};
\addplot [color=gray,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.560211133792258\\
2	1\\
3	0.753064290500951\\
4	0.398296546942912\\
5	0.173578070910036\\
6	0.0669263087699917\\
7	0.0237134923700884\\
8	0.00789822746154749\\
9	0.00250925894699571\\
10	0.000768026544166026\\
};
\addplot [color=black,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.148245872443102\\
2	0.560211133792258\\
3	0.893109382008472\\
4	1\\
5	0.922590923322294\\
6	0.753064290500951\\
7	0.564873969136242\\
8	0.398296546942912\\
9	0.267881823891104\\
10	0.173578070910036\\
};
\addplot [color=gray,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.0269620589571623\\
2	0.148245872443102\\
3	0.343871320798658\\
4	0.560211133792258\\
5	0.752006066630379\\
6	0.893109382008472\\
7	0.974730576589928\\
8	1\\
9	0.978581805153552\\
10	0.922590923322294\\
};
\addplot [color=black,solid,line width=3.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.00406530638760013\\
2	0.0269620589571623\\
3	0.0754391203703468\\
4	0.148245872443102\\
5	0.240039345518338\\
6	0.343871320798658\\
7	0.452695430010601\\
8	0.560211133792258\\
9	0.661270407216568\\
10	0.752006066630379\\
};
\end{axis}
\end{tikzpicture}%
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../ondelettes_algo"
%%% End:


==> fig_convexity_gaussian.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.55]

\begin{axis}[%
width=4.822in,
height=3.803in,
at={(0.809in,0.513in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=0.012,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=0.3,
axis background/.style={fill=white},
xlabel={\Large $-\log(r)$},
ylabel={\Large Proportion of local minima}
]
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.237764705882353\\
0.0015	0.19\\
0.003	0.141882352941176\\
0.0045	0.138470588235294\\
0.006	0.141176470588235\\
0.0075	0.138470588235294\\
0.009	0.123529411764706\\
0.0105	0.126\\
0.012	0.0963529411764706\\
};
\addplot [color=red,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.239\\
0.0015	0.239\\
0.003	0.239\\
0.0045	0.239\\
0.006	0.239\\
0.0075	0.239\\
0.009	0.239\\
0.0105	0.239\\
0.012	0.239\\
};
\end{axis}
\end{tikzpicture}%

==> fig_windows.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.75]

\begin{axis}[%
% width=4.822in,
% height=3.803in,
% at={(0.809in,0.513in)},
scale only axis,
clip=false,
xtick={0,100,200},
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=250,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1.3,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0.00585978810982574\\
32	0.0233018039725347\\
33	0.0519172215194723\\
34	0.0910353196166412\\
35	0.139739203199607\\
36	0.196887294516681\\
37	0.261140090743868\\
38	0.330991560795749\\
39	0.404804445417666\\
40	0.480848633154982\\
41	0.5573417126992\\
42	0.632490751098331\\
43	0.70453431858567\\
44	0.771783775000611\\
45	0.832662850082783\\
46	0.885744589910971\\
47	0.9297848034936\\
48	0.963751225551047\\
49	0.98684771193889\\
50	0.99853290059187\\
51	0.99853290059187\\
52	0.98684771193889\\
53	0.963751225551047\\
54	0.929784803493601\\
55	0.885744589910971\\
56	0.832662850082783\\
57	0.77178377500061\\
58	0.70453431858567\\
59	0.632490751098331\\
60	0.5573417126992\\
61	0.480848633154982\\
62	0.404804445417666\\
63	0.330991560795749\\
64	0.261140090743869\\
65	0.196887294516681\\
66	0.139739203199607\\
67	0.0910353196166411\\
68	0.0519172215194723\\
69	0.0233018039725348\\
70	0.00585978810982579\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
};
\node[right, align=left, text=black]
at (axis cs:42,1.1) {$w_1$};
\addplot [color=gray,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0.00585978810982574\\
56	0.0233018039725347\\
57	0.0519172215194723\\
58	0.0910353196166412\\
59	0.139739203199607\\
60	0.196887294516681\\
61	0.261140090743868\\
62	0.330991560795749\\
63	0.404804445417666\\
64	0.480848633154982\\
65	0.5573417126992\\
66	0.632490751098331\\
67	0.70453431858567\\
68	0.771783775000611\\
69	0.832662850082783\\
70	0.885744589910971\\
71	0.9297848034936\\
72	0.963751225551047\\
73	0.98684771193889\\
74	0.99853290059187\\
75	0.99853290059187\\
76	0.98684771193889\\
77	0.963751225551047\\
78	0.929784803493601\\
79	0.885744589910971\\
80	0.832662850082783\\
81	0.77178377500061\\
82	0.70453431858567\\
83	0.632490751098331\\
84	0.5573417126992\\
85	0.480848633154982\\
86	0.404804445417666\\
87	0.330991560795749\\
88	0.261140090743869\\
89	0.196887294516681\\
90	0.139739203199607\\
91	0.0910353196166411\\
92	0.0519172215194723\\
93	0.0233018039725348\\
94	0.00585978810982579\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
};
\node[right, align=left, text=black]
at (axis cs:66,1.1) {$w_2$};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0.00585978810982574\\
80	0.0233018039725347\\
81	0.0519172215194723\\
82	0.0910353196166412\\
83	0.139739203199607\\
84	0.196887294516681\\
85	0.261140090743868\\
86	0.330991560795749\\
87	0.404804445417666\\
88	0.480848633154982\\
89	0.5573417126992\\
90	0.632490751098331\\
91	0.70453431858567\\
92	0.771783775000611\\
93	0.832662850082783\\
94	0.885744589910971\\
95	0.9297848034936\\
96	0.963751225551047\\
97	0.98684771193889\\
98	0.99853290059187\\
99	0.99853290059187\\
100	0.98684771193889\\
101	0.963751225551047\\
102	0.929784803493601\\
103	0.885744589910971\\
104	0.832662850082783\\
105	0.77178377500061\\
106	0.70453431858567\\
107	0.632490751098331\\
108	0.5573417126992\\
109	0.480848633154982\\
110	0.404804445417666\\
111	0.330991560795749\\
112	0.261140090743869\\
113	0.196887294516681\\
114	0.139739203199607\\
115	0.0910353196166411\\
116	0.0519172215194723\\
117	0.0233018039725348\\
118	0.00585978810982579\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
};
\node[right, align=left, text=black]
at (axis cs:90,1.1) {$w_3$};
\addplot [color=gray,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0.00585978810982574\\
104	0.0233018039725347\\
105	0.0519172215194723\\
106	0.0910353196166412\\
107	0.139739203199607\\
108	0.196887294516681\\
109	0.261140090743868\\
110	0.330991560795749\\
111	0.404804445417666\\
112	0.480848633154982\\
113	0.5573417126992\\
114	0.632490751098331\\
115	0.70453431858567\\
116	0.771783775000611\\
117	0.832662850082783\\
118	0.885744589910971\\
119	0.9297848034936\\
120	0.963751225551047\\
121	0.98684771193889\\
122	0.99853290059187\\
123	0.99853290059187\\
124	0.98684771193889\\
125	0.963751225551047\\
126	0.929784803493601\\
127	0.885744589910971\\
128	0.832662850082783\\
129	0.77178377500061\\
130	0.70453431858567\\
131	0.632490751098331\\
132	0.5573417126992\\
133	0.480848633154982\\
134	0.404804445417666\\
135	0.330991560795749\\
136	0.261140090743869\\
137	0.196887294516681\\
138	0.139739203199607\\
139	0.0910353196166411\\
140	0.0519172215194723\\
141	0.0233018039725348\\
142	0.00585978810982579\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
};
\node[right, align=left, text=black]
at (axis cs:114,1.1) {$w_4$};
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
40	0.08\\
40	0\\
134	0\\
134	0.08\\
};
\node[right, align=left, text=black]
at (axis cs:40,-0.05) {};
\node[right, align=left, text=black]
at (axis cs:134,-0.05) {};
\end{axis}
\end{tikzpicture}%

==> psi_low_high.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.65]

\begin{axis}[%
%width=4.822in,
%height=3.803in,
%at={(0.809in,0.513in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=1.15,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.0415244941406863\\
2	0.380702936271984\\
3	0.828274744788308\\
4	1\\
5	0.874343252136811\\
6	0.623332958300231\\
7	0.385998783790962\\
8	0.215614303970735\\
9	0.111319713173936\\
10	0.0540121455222494\\
11	0.0249222215539227\\
12	0.0110321829322838\\
13	0.00471632672643724\\
14	0.00195730812072269\\
15	0.000791784895136878\\
16	0.00031324397619387\\
17	0.000121523234219869\\
18	4.6334996608602e-05\\
19	1.73958843772028e-05\\
20	6.44110507012049e-06\\
21	2.35525956712806e-06\\
22	8.51505788547154e-07\\
23	3.04680933994352e-07\\
24	1.0799265149396e-07\\
25	3.79463437637066e-08\\
26	1.32272185966374e-08\\
27	4.57670067260178e-09\\
28	1.57273569237297e-09\\
29	5.37016306656727e-10\\
30	1.82278587744542e-10\\
31	6.15275678903779e-11\\
32	2.06606065996497e-11\\
33	6.90390447609091e-12\\
34	2.29642125121026e-12\\
35	7.60552312836484e-13\\
36	2.50861070420713e-13\\
37	8.24254420938187e-14\\
38	2.69837649753435e-14\\
39	8.80317824037701e-15\\
40	2.86251858054939e-15\\
41	9.27896505030195e-16\\
42	2.99887666552793e-16\\
43	9.66465439647686e-17\\
44	3.10627091764437e-17\\
45	9.95796085443186e-18\\
46	3.18440943381986e-18\\
47	1.0159233230239e-18\\
48	3.23377445147467e-19\\
49	1.02710734856825e-19\\
50	3.25549742075761e-20\\
51	1.02979341885056e-20\\
52	3.25123115061388e-21\\
53	1.02457174449658e-21\\
54	3.22302536594014e-22\\
55	1.01213925629374e-22\\
56	3.1732102954439e-23\\
57	9.93264458571126e-24\\
58	3.10429140685779e-24\\
59	9.68756145867165e-25\\
60	3.01885714320563e-25\\
61	9.39436398234863e-26\\
62	2.91950049260651e-26\\
63	9.06117984412785e-27\\
64	2.80875443086487e-27\\
65	8.6958608467918e-28\\
66	2.68904068777986e-28\\
67	8.30584088326732e-29\\
68	2.56263087699203e-29\\
69	7.89803115248843e-30\\
70	2.4316187661309e-30\\
71	7.47874847957354e-31\\
72	2.29790232069056e-31\\
73	7.05367230796185e-32\\
74	2.16317410527595e-32\\
75	6.6278258934843e-33\\
76	2.02891864642503e-33\\
77	6.20557738231711e-34\\
78	1.89641543220787e-34\\
79	5.79065673870913e-35\\
80	1.76674632864913e-35\\
81	5.38618485693449e-36\\
82	1.64080631829228e-36\\
83	4.99471160732892e-37\\
84	1.51931660137427e-37\\
85	4.61825999930374e-38\\
86	1.40283923708628e-38\\
87	4.25837407308663e-39\\
88	1.29179263539572e-39\\
89	3.91616854104106e-40\\
90	1.18646733482326e-40\\
91	3.59237857831688e-41\\
92	1.08704161579e-41\\
93	3.28740850493052e-42\\
94	9.93596601201679e-43\\
95	3.00137840400662e-43\\
96	9.06130585231071e-44\\
97	2.73416798308747e-44\\
98	8.24572407861986e-45\\
99	2.48545720814361e-45\\
};
\addplot [color=gray,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.0024243115097736\\
2	0.0415244941406863\\
3	0.168782181021942\\
4	0.380702936271984\\
5	0.621873771698962\\
6	0.828274744788308\\
7	0.958240045366313\\
8	1\\
9	0.96455847450616\\
10	0.874343252136811\\
11	0.753722252360308\\
12	0.623332958300231\\
13	0.497847775141474\\
14	0.385998783790962\\
15	0.291721207133433\\
16	0.215614303970735\\
17	0.156274533527035\\
18	0.111319713173936\\
19	0.0780806655809868\\
20	0.0540121455222494\\
21	0.0368980889303568\\
22	0.0249222215539227\\
23	0.0166601335052785\\
24	0.0110321829322838\\
25	0.00724221207479521\\
26	0.00471632672643724\\
27	0.00304875070138517\\
28	0.00195730812072269\\
29	0.00124860474078066\\
30	0.000791784895136878\\
31	0.000499315855265729\\
32	0.00031324397619387\\
33	0.000195554801925304\\
34	0.000121523234219869\\
35	7.51918732785903e-05\\
36	4.6334996608602e-05\\
37	2.84427249058191e-05\\
38	1.73958843772028e-05\\
39	1.06027253887155e-05\\
40	6.44110507012049e-06\\
41	3.90072792473319e-06\\
42	2.35525956712806e-06\\
43	1.41807941011423e-06\\
44	8.51505788547154e-07\\
45	5.0997952476806e-07\\
46	3.04680933994352e-07\\
47	1.81598124250636e-07\\
48	1.0799265149396e-07\\
49	6.40817504549918e-08\\
50	3.79463437637066e-08\\
51	2.24252216548187e-08\\
52	1.32272185966374e-08\\
53	7.78748296248151e-09\\
54	4.57670067260178e-09\\
55	2.6851163348406e-09\\
56	1.57273569237297e-09\\
57	9.19720433011929e-10\\
58	5.37016306656727e-10\\
59	3.13093111476766e-10\\
60	1.82278587744542e-10\\
61	1.0597282871713e-10\\
62	6.15275678903779e-11\\
63	3.5676315579985e-11\\
64	2.06606065996497e-11\\
65	1.19502208216691e-11\\
66	6.90390447609091e-12\\
67	3.98396081660389e-12\\
68	2.29642125121026e-12\\
69	1.3222646764637e-12\\
70	7.60552312836484e-13\\
71	4.37015241349811e-13\\
72	2.50861070420713e-13\\
73	1.43863637950956e-13\\
74	8.24254420938187e-14\\
75	4.71818485586875e-14\\
76	2.69837649753435e-14\\
77	1.54189272315999e-14\\
78	8.80317824037701e-15\\
79	5.02189799473051e-15\\
80	2.86251858054939e-15\\
81	1.63038219023925e-15\\
82	9.27896505030195e-16\\
83	5.27699506107337e-16\\
84	2.99887666552793e-16\\
85	1.70303177874752e-16\\
86	9.66465439647686e-17\\
87	5.4809556024823e-17\\
88	3.10627091764437e-17\\
89	1.75930830127212e-17\\
90	9.95796085443186e-18\\
91	5.63288361308761e-18\\
92	3.18440943381986e-18\\
93	1.79916277421195e-18\\
94	1.0159233230239e-18\\
95	5.73331281571419e-19\\
96	3.23377445147467e-19\\
97	1.82296437037481e-19\\
98	1.02710734856825e-19\\
99	5.78398795366545e-20\\
};
\addplot [color=white!80!black,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.000103551279774465\\
2	0.0024243115097736\\
3	0.0134687624427031\\
4	0.0415244941406863\\
5	0.0927123074262371\\
6	0.168782181021942\\
7	0.266896892407795\\
8	0.380702936271984\\
9	0.501916893135838\\
10	0.621873771698962\\
11	0.73273787468821\\
12	0.828274744788308\\
13	0.904207125332411\\
14	0.958240045366313\\
15	0.989859162882663\\
16	1\\
17	0.990666935033123\\
18	0.96455847450616\\
19	0.924734402283473\\
20	0.874343252136811\\
21	0.81641585910338\\
22	0.753722252360308\\
23	0.688684149668103\\
24	0.623332958300231\\
25	0.559302679219357\\
26	0.497847775141474\\
27	0.439877376282924\\
28	0.385998783790962\\
29	0.336564839240314\\
30	0.291721207133433\\
31	0.251450887014319\\
32	0.215614303970735\\
33	0.183984124706113\\
34	0.156274533527035\\
35	0.132165110125673\\
36	0.111319713173936\\
37	0.0934009233354405\\
38	0.0780806655809868\\
39	0.0650476383032881\\
40	0.0540121455222494\\
41	0.0447088738166263\\
42	0.0368980889303568\\
43	0.0303656564043089\\
44	0.0249222215539227\\
45	0.0204018200831959\\
46	0.0166601335052785\\
47	0.0135725541480861\\
48	0.0110321829322838\\
49	0.00894784891168707\\
50	0.00724221207479521\\
51	0.0058499892954522\\
52	0.00471632672643724\\
53	0.00379532951402703\\
54	0.00304875070138517\\
55	0.00244483489721552\\
56	0.00195730812072269\\
57	0.00156450269536858\\
58	0.00124860474078066\\
59	0.000995011372054682\\
60	0.000791784895136878\\
61	0.000629191881137338\\
62	0.000499315855265729\\
63	0.00039573333134597\\
64	0.00031324397619387\\
65	0.000247646740256339\\
66	0.000195554801925304\\
67	0.000154243117662721\\
68	0.000121523234219869\\
69	9.56407964130457e-05\\
70	7.51918732785903e-05\\
71	5.9054829857365e-05\\
72	4.6334996608602e-05\\
73	3.63198401478318e-05\\
74	2.84427249058191e-05\\
75	2.22536828095763e-05\\
76	1.73958843772028e-05\\
77	1.35867364526855e-05\\
78	1.06027253887155e-05\\
79	8.26728540516156e-06\\
80	6.44110507012049e-06\\
81	5.01439471957882e-06\\
82	3.90072792473319e-06\\
83	3.0321440779028e-06\\
84	2.35525956712806e-06\\
85	1.82818419158523e-06\\
86	1.41807941011423e-06\\
87	1.09922736773022e-06\\
88	8.51505788547154e-07\\
89	6.59184901732799e-07\\
90	5.0997952476806e-07\\
91	3.94303043001557e-07\\
92	3.04680933994352e-07\\
93	2.35290210730783e-07\\
94	1.81598124250636e-07\\
95	1.40079018851264e-07\\
96	1.0799265149396e-07\\
97	8.32107976009693e-08\\
98	6.40817504549918e-08\\
99	4.93245276913046e-08\\
};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
1	3.78324097839957e-06\\
2	0.000103551279774465\\
3	0.000672594409372049\\
4	0.0024243115097736\\
5	0.00632819678290543\\
6	0.0134687624427031\\
7	0.0249002168000001\\
8	0.0415244941406863\\
9	0.064004196509093\\
10	0.0927123074262371\\
11	0.127715116224743\\
12	0.168782181021942\\
13	0.215416325260959\\
14	0.266896892407795\\
15	0.322330291716671\\
16	0.380702936271984\\
17	0.440932801049983\\
18	0.501916893135838\\
19	0.562572863508421\\
20	0.621873771698962\\
21	0.678875636272912\\
22	0.73273787468821\\
23	0.78273707253865\\
24	0.828274744788308\\
25	0.868879881269926\\
26	0.904207125332411\\
27	0.934031435958084\\
28	0.958240045366313\\
29	0.976822458960398\\
30	0.989859162882663\\
31	0.99750961459494\\
32	1\\
33	0.997611151185322\\
34	0.990666935033123\\
35	0.979523346705769\\
36	0.96455847450616\\
37	0.946163444276341\\
38	0.924734402283473\\
39	0.900665555046271\\
40	0.874343252136811\\
41	0.846141072869242\\
42	0.81641585910338\\
43	0.785504623274661\\
44	0.753722252360308\\
45	0.721359924000004\\
46	0.688684149668103\\
47	0.655936360977881\\
48	0.623332958300231\\
49	0.591065745391778\\
50	0.559302679219357\\
51	0.528188870278837\\
52	0.497847775141474\\
53	0.468382529483844\\
54	0.439877376282924\\
55	0.412399150045735\\
56	0.385998783790962\\
57	0.360712810937704\\
58	0.336564839240314\\
59	0.313566978415525\\
60	0.291721207133433\\
61	0.271020668595102\\
62	0.251450887014319\\
63	0.232990899984193\\
64	0.215614303970735\\
65	0.199290212067876\\
66	0.183984124706113\\
67	0.169658715264481\\
68	0.156274533527035\\
69	0.143790630683038\\
70	0.132165110125673\\
71	0.12135560868603\\
72	0.111319713173936\\
73	0.102015317208969\\
74	0.0934009233354405\\
75	0.0854358953433989\\
76	0.0780806655809868\\
77	0.0712969018564109\\
78	0.0650476383032881\\
79	0.0592973743321065\\
80	0.0540121455222494\\
81	0.0491595700312093\\
82	0.0447088738166263\\
83	0.0406308976877902\\
84	0.0368980889303568\\
85	0.0334844799844348\\
86	0.0303656564043089\\
87	0.0275187160896146\\
88	0.0249222215539227\\
89	0.0225561467881423\\
90	0.0204018200831959\\
91	0.0184418639990652\\
92	0.0166601335052785\\
93	0.0150416531707607\\
94	0.0135725541480861\\
95	0.0122400115778463\\
96	0.0110321829322838\\
97	0.00993814772271293\\
98	0.00894784891168707\\
99	0.00805203629752279\\
};
\addplot [color=red,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
1	1.91162637567912e-05\\
2	0.000491531182501624\\
3	0.00299920016866713\\
4	0.0101554042776171\\
5	0.0249026384948845\\
6	0.04979086559784\\
7	0.0864732350450779\\
8	0.135468874810215\\
9	0.196155377204645\\
10	0.266922849725524\\
11	0.345419825705419\\
12	0.428832949623173\\
13	0.514158193029524\\
14	0.598436755307002\\
15	0.678941660985415\\
16	0.753310738898101\\
17	0.819628279353795\\
18	0.876461684163121\\
19	0.922861431797006\\
20	0.958333239937048\\
21	0.982790906494878\\
22	0.996497335836017\\
23	1\\
24	0.99406574972749\\
25	0.979618611204745\\
26	0.957683061229668\\
27	0.92933430555194\\
28	0.895656304100655\\
29	0.857707686117762\\
30	0.816495260424477\\
31	0.772954528201535\\
32	0.727936422996993\\
33	0.682199411046246\\
34	0.636406062345723\\
35	0.591123230067653\\
36	0.546825036777447\\
37	0.503897947554456\\
38	0.462647302422147\\
39	0.423304775891304\\
40	0.386036324479366\\
41	0.350950270119825\\
42	0.318105246147865\\
43	0.287517801851572\\
44	0.259169521025461\\
45	0.233013559741541\\
46	0.208980549236921\\
47	0.1869838422211\\
48	0.166924105974113\\
49	0.148693284327814\\
50	0.132177963972435\\
51	0.117262189431378\\
52	0.103829776342962\\
53	0.0917661751305281\\
54	0.0809599373870665\\
55	0.0713038359061778\\
56	0.0626956867252702\\
57	0.0550389181930497\\
58	0.0482429282399652\\
59	0.0422232669598912\\
60	0.0369016774900037\\
61	0.0322060241418566\\
62	0.0280701328889733\\
63	0.0244335657215713\\
64	0.0212413470784391\\
65	0.0184436575805454\\
66	0.0159955076264472\\
67	0.0138564010603963\\
68	0.0119899970765686\\
69	0.0103637767579353\\
70	0.00894871914346497\\
71	0.00771899044832426\\
72	0.00665164900374854\\
73	0.00572636761185218\\
74	0.00492517430244526\\
75	0.00423221191196437\\
76	0.00363351645867857\\
77	0.00311681394502679\\
78	0.00267133496081295\\
79	0.00228764627544193\\
80	0.00195749848063406\\
81	0.00167368866601165\\
82	0.00142993706906651\\
83	0.00122077663017012\\
84	0.00104145439562365\\
85	0.000887843741536568\\
86	0.000756366433832044\\
87	0.000643923591026911\\
88	0.00054783467348508\\
89	0.000465783683092397\\
90	0.000395771818777297\\
91	0.000336075894485794\\
92	0.000285211885964399\\
93	0.000241903030171787\\
94	0.000205051955741466\\
95	0.000173716374267716\\
96	0.000147087910061056\\
97	0.000124473690319178\\
98	0.000105280358383666\\
99	8.90002099743286e-05\\
};
\addplot [color=red,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
1	3.13188820547185e-07\\
2	9.12517331765133e-06\\
3	6.30931643684928e-05\\
4	0.000242081100440826\\
5	0.000672660370622719\\
6	0.00152400701056448\\
7	0.00299920260948068\\
8	0.0053241518377888\\
9	0.00873570454386741\\
10	0.0134700833225727\\
11	0.0197523421702275\\
12	0.0277872966204532\\
13	0.0377521526733654\\
14	0.0497909061187163\\
15	0.0640104733927409\\
16	0.0804784399963531\\
17	0.0992222646856046\\
18	0.120229750609037\\
19	0.143450583071836\\
20	0.168798733469592\\
21	0.196155536840106\\
22	0.225373263828037\\
23	0.256279024624896\\
24	0.28867886108955\\
25	0.322361902608576\\
26	0.357104480464868\\
27	0.39267411393539\\
28	0.428833298616643\\
29	0.465343043312495\\
30	0.501966116063567\\
31	0.538469972489083\\
32	0.574629350556226\\
33	0.610228525241503\\
34	0.645063224390231\\
35	0.678942213522729\\
36	0.711688562501305\\
37	0.743140610989064\\
38	0.77315265262964\\
39	0.80159535998322\\
40	0.828355973590248\\
41	0.853338279214391\\
42	0.876462397446474\\
43	0.89766440952783\\
44	0.916895842561999\\
45	0.934123036305668\\
46	0.949326412531776\\
47	0.962499666599569\\
48	0.973648899399704\\
49	0.982791706311236\\
50	0.989956238248533\\
51	0.99518024832053\\
52	0.998510136097333\\
53	1\\
54	0.999710706914079\\
55	0.997708986787727\\
56	0.994066558719558\\
57	0.988859293875237\\
58	0.982166419498333\\
59	0.974069767301378\\
60	0.964653068636644\\
61	0.95400129805125\\
62	0.942200066124583\\
63	0.929335061864167\\
64	0.91549154439437\\
65	0.900753883206034\\
66	0.885205145839026\\
67	0.868926731538565\\
68	0.851998049154613\\
69	0.834496237336386\\
70	0.816495924905865\\
71	0.798069029170114\\
72	0.779284589847334\\
73	0.760208636231472\\
74	0.740904085200327\\
75	0.721430667678673\\
76	0.701844881197005\\
77	0.682199966234786\\
78	0.662545904101291\\
79	0.642929434184521\\
80	0.623394088486479\\
81	0.603980241459126\\
82	0.584725173257456\\
83	0.56566314463242\\
84	0.546825481795412\\
85	0.528240669696121\\
86	0.509934452265676\\
87	0.491929938285985\\
88	0.474247711653205\\
89	0.456905944907586\\
90	0.439920515002897\\
91	0.423305120385827\\
92	0.407071398548686\\
93	0.391229043307236\\
94	0.375785921139272\\
95	0.360748185998529\\
96	0.346120392092632\\
97	0.331905604182966\\
98	0.31810550502875\\
99	0.304720499657146\\
};
\node[right, align=left, text=black]
at (axis cs:18,1.07) {\large$\hat\psi_j^{low}$};
\node[right, align=left, text=black]
at (axis cs:30,1.07) {\large$\hat\psi_j$};
\node[right, align=left, text=black]
at (axis cs:50,1.07) {\large$\hat\psi_j^{high}$};
\end{axis}
\end{tikzpicture}%

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../ondelettes_algo"
%%% End:

